Belief State Planning for Autonomously Navigating Urban Intersections

Urban intersections represent a complex environment for autonomous vehicles with many sources of uncertainty. The vehicle must plan in a stochastic environment with potentially rapid changes in driver behavior. Providing an efficient strategy to navigate through urban intersections is a difficult task. This paper frames the problem of navigating unsignalized intersections as a partially observable Markov decision process (POMDP) and solves it using a Monte Carlo sampling method. Empirical results in simulation show that the resulting policy outperforms a threshold-based heuristic strategy on several relevant metrics that measure both safety and efficiency.

==> block_diag.tex <==
%define block styles
\tikzstyle{block} = [draw, text width=6em, text centered, minimum height=4em, rounded corners]
\tikzstyle{ann} = [above, text width=5em]
\tikzstyle{fake} = [rectangle, fill=black,minimum size=0.pt,inner sep=0pt]

%define spacing
\def\hdist{3}
\def\smallhdist{0.4}
\def\vdist{2}


\begin{tikzpicture}

	\node (simu) [block] {SUMO Simulator};

%\path [draw, ->] (simu) node (sensor)[block]{Sensor Model};

	\path (simu.east)+(\hdist,0) node (sensor) [block] {Measurement Simulation};
	
	\path (sensor.east)+(\smallhdist,0) node [fake] (a) []{};
	
	\path (sensor.south)+(0, -\vdist) node (updater) [block] {State Estimator (IMM)};
		
	\path (updater.10)+(\smallhdist,0) node [fake] (b)[]{};
	
	\path (updater.west)+(-\hdist, 0) node (policy) [block] {Policy}; 
	
	\path (policy.west)+(-\smallhdist,0) node (c)[fake]{} ;
	
	\path (simu.west)+(-\smallhdist,0) node (d)[fake]{};
	
	\path (updater.-10)+(1.5,0) node (belief){Belief $b^{t-1}$};
	
	
	\path [draw, ->] (simu) -- node [above] {State $s^t$} (sensor.west |- simu);
	
	\path [draw, -] (sensor) -- (a) (sensor.east |- a);
	\path [draw, -] (a) -- node [right] {Observation $o^t$} (b);
	\path [draw,->] (b) -- (updater.10);
	
	\path [draw,->] (belief) -- (updater.-10);
	
	\path [draw, ->] (updater) -- node [above] {Belief $b^t$} (policy.east |- updater);
	
	\path [draw, -] (policy) -- (c) (policy.east |- c);
	\path [draw, -] (c) -- node [left] {Action $a^t$} (d);
	\path [draw,->] (d) -- (simu);
	
	
	% -- node [above] {State} (sensor.west |- simu );
	
	
%  \path [draw, ->] (gyros) -- node [above] {$\vc{\omega}_{ib}^b$} 
%(naveq.west |- gyros) ;
%\node[block, right =3. simu](sensor){Sensor Model (white noise)};



%\node[block](updater){IMM State Estimator};
%\node[block](policy){policy};

%\path [draw, ->] (simu) -- node [above] {test} 
%(sensor.west |- simu);
%
%\path [draw, ->] (sensor) -- node [above] {test} 
%(updater.east |- sensor );


\end{tikzpicture}
%
%% We need layers to draw the block diagram
%\pgfdeclarelayer{background}
%\pgfdeclarelayer{foreground}
%\pgfsetlayers{background,main,foreground}
%
%% Define a few styles and constants
%\tikzstyle{sensor}=[draw, fill=blue!20, text width=5em, 
%    text centered, minimum height=2.5em]
%\tikzstyle{ann} = [above, text width=5em]
%\tikzstyle{naveqs} = [sensor, text width=6em, fill=red!20, 
%    minimum height=12em, rounded corners]
%\def\blockdist{2.3}
%\def\edgedist{2.5}
%
%\begin{tikzpicture}
%    \node (naveq) [naveqs] {Navigation equations};
%    % Note the use of \path instead of \node at ... below. 
%    \path (naveq.140)+(-\blockdist,0) node (gyros) [sensor] {Gyros};
%    \path (naveq.-150)+(-\blockdist,0) node (accel) [sensor] {Accelero-meters};
%    
%    % Unfortunately we cant use the convenient \path (fromnode) -- (tonode) 
%    % syntax here. This is because TikZ draws the path from the node centers
%    % and clip the path at the node boundaries. We want horizontal lines, but
%    % the sensor and naveq blocks aren't aligned horizontally. Instead we use
%    % the line intersection syntax |- to calculate the correct coordinate
%    \path [draw, ->] (gyros) -- node [above] {$\vc{\omega}_{ib}^b$} 
%       (naveq.west |- gyros) ;
%    % We could simply have written (gyros) .. (naveq.140). However, it's
%    % best to avoid hard coding coordinates
%    %\path [draw, ->] (accel) -- node [above] {$\vc{f}^b$} 
%    %    (naveq.west |- accel);
%    %\node (IMU) [below of=accel] {IMU};
%   \path (naveq.south west)+(-0.6,-0.4) node (INS) {INS};
%    \draw [->] (naveq.50) -- node [ann] {Velocity } + (\edgedist,0) 
%        node[right] {$\vc{v}^l$};
%    \draw [->] (naveq.20) -- node [ann] {Attitude} + (\edgedist,0) 
%        node[right] { $\mx{R}_l^b$};
%    \draw [->] (naveq.-25) -- node [ann] {Horiso4ntal position} + (\edgedist,0)
%        node [right] {$\mx{R}_e^l$};
%    \draw [->] (naveq.-50) -- node [ann] {Depth} + (\edgedist,0) 
%        node[right] {$z$};
%    
%%    % Now it's time to draw the colored IMU and INS rectangles.
%%    % To draw them behind the blocks we use pgf layers. This way we  
%%    % can use the above block coordinates to place the backgrounds   
%%    \begin{pgfonlayer}{background}
%%        % Compute a few helper coordinates
%%        \path (gyros.west |- naveq.north)+(-0.5,0.3) node (a) {};
%%        \path (INS.south -| naveq.east)+(+0.3,-0.2) node (b) {};
%%        \path[fill=yellow!20,rounded corners, draw=black!50, dashed]
%%            (a) rectangle (b);
%%        \path (gyros.north west)+(-0.2,0.2) node (a) {};
%%        \path (IMU.south -| gyros.east)+(+0.2,-0.2) node (b) {};
%%        \path[fill=blue!10,rounded corners, draw=black!50, dashed]
%%            (a) rectangle (b);
%%    \end{pgfonlayer}
%\end{tikzpicture}



==> blue_car.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}



\begin{document}


\begin{tikzpicture}
\definecolor{mycolor}{RGB}{72,130,206}
\draw [very thick,rounded corners=20] (0,0) -- (3,0) --(3,5.5) -- (0,5.5) -- cycle ;

%right light 
\draw (2.35,5.2) -- (2.65,5.);
\draw  [fill=mycolor] (2.35,5.2) to[bend left=100] (2.65,5.);

%left light 
\draw (0.65,5.2) -- (0.35,5.);
\draw  [fill=mycolor] (0.65,5.2) to[bend right=100] (0.35,5.);


%windshield
\draw [fill=mycolor] (0.75,3.5) -- (2.25,3.5) -- (2.65,4.) to[out=155,in=25] (0.35,4.) -- cycle;

%rear windshield
\draw [fill=mycolor] (0.75,1.5) -- (2.25,1.5) -- (2.65,1) to[out=-155,in=-25] (0.35,1) --cycle; 

%left window 
\draw (2.85,1.2) -- (2.85,3.7);
\draw  [fill=mycolor] (2.85,1.2) to[bend left=30] (2.85,3.7);

%right window
\draw [fill=mycolor] (0.15,1.2) -- (0.15,3.7);
\draw  [fill=mycolor] (0.15,1.2) to[bend right=30] (0.15,3.7);

%right mirror
\draw [thick, rounded corners=12,fill=mycolor] (3.,4.5) -- (3.5,4.) -- (3,4);

%left mirror
\draw [thick, rounded corners=12, fill=mycolor] (0.,4.5) -- (-0.5,4.) -- (0,4);

\end{tikzpicture}

	
\end{document}


==> density_right.tex <==
\begin{tikzpicture}[font=\footnotesize]
\begin{groupplot}[grid, group style={horizontal sep = 1.75cm, vertical sep = 1cm, group size=2 by 2},width=0.5\columnwidth]
\nextgroupplot [xlabel = {Traffic density}, ylabel = {Success rate (\si{\percent})}, legend style={at={(0.02,0.02)},anchor=south west}]
\addplot+ [mark = {none}, thick, black, mark size = {1}]coordinates {
(0.1, 100.0)
(0.2, 100.0)
(0.3, 99.9)
(0.4, 98.3)
(0.5, 92.8)
(0.6, 79.8)
(0.7, 67.4)
(0.8, 57.300000000000004)
(0.9, 50.4)
};
%\addlegendentry{POMCP Policy}
\addplot+ [mark = {none}, dashed, thick, blue, mark size = {1}, mark options={fill=gray}]coordinates {
(0.1, 100.0)
(0.2, 100.0)
(0.3, 99.9)
(0.4, 97.3)
(0.5, 87.6)
(0.6, 77.9)
(0.7, 67.19999999999999)
(0.8, 62.9)
(0.9, 61.3)
};
%\addlegendentry{TTC Policy}
\nextgroupplot [grid, xlabel = {Traffic density}, ylabel = {Average time to cross (\si{\second})}]
\addplot+ [mark = none, thick, black, mark size = {1}, mark options={fill=gray}]coordinates {
(0.1, 9.0985)
(0.2, 10.6465)
(0.3, 12.2055)
(0.4, 15.5605)
(0.5, 19.9275)
(0.6, 25.29225)
(0.7, 31.06725)
(0.8, 35.264)
(0.9, 38.855)
};
%\addlegendentry{POMCP Policy}
\addplot+ [mark = none, dashed, thick, blue, mark size = {1}, mark options={fill=gray}]coordinates {
(0.1, 9.6492)
(0.2, 11.402500000000002)
(0.3, 13.9398)
(0.4, 18.9564)
(0.5, 26.048200000000005)
(0.6, 31.110000000000003)
(0.7, 37.111399999999996)
(0.8, 39.34780000000001)
(0.9, 40.093700000000005)
};
%\addlegendentry{TTC Policy}
\nextgroupplot [grid, xlabel = {Traffic density}, ylabel = {Average braking time (\si{\second})}]
\addplot+ [mark = none, thick, black, mark size = {1}, mark options={fill=gray}]coordinates {
(0.1, 0.18275)
(0.2, 0.37325)
(0.3, 0.5835)
(0.4, 0.69775)
(0.5, 0.8675)
(0.6, 0.8755)
(0.7, 0.83)
(0.8, 0.72175)
(0.9, 0.76125)
};
%\addlegendentry{POMCP Policy}
\addplot+ [mark = none, dashed, thick, blue, mark size = {1},mark options={fill=gray}]coordinates {
(0.1, 0.0741)
(0.2, 0.1452)
(0.3, 0.18910000000000002)
(0.4, 0.2291)
(0.5, 0.20910000000000004)
(0.6, 0.1935)
(0.7, 0.1469)
(0.8, 0.11100000000000002)
(0.9, 0.10930000000000001)
};
%\addlegendentry{TTC Policy}
\nextgroupplot [grid, xlabel = {Traffic density}, ylabel = {Average waiting time (\si{\second})}, tick label style={/pgf/number format/fixed}, legend style={at={(-0.5,-0.5)},
	anchor=north,legend columns=-1}]
\addplot+ [mark = none, thick, black, mark size = {1}]coordinates {
(0.1, 0.005)
(0.2, 0.03075)
(0.3, 0.09825)
(0.4, 0.07925)
(0.5, 0.07325)
(0.6, 0.05275)
(0.7, 0.02475)
(0.8, 0.01175)
(0.9, 0.02425)
};
\addlegendentry{POMCP Policy}
\addplot+ [mark = none, dashed, thick, blue, mark size = {1}, mark options={fill=gray}]coordinates {
(0.1, 0.00030000000000000003)
(0.2, 0.0009)
(0.3, 0.0027)
(0.4, 0.0034000000000000002)
(0.5, 0.0051)
(0.6, 0.0082)
(0.7, 0.009500000000000001)
(0.8, 0.0088)
(0.9, 0.010000000000000002)
};
\addlegendentry{TTC Policy}
\end{groupplot}

\end{tikzpicture}


==> dynamic_network_representation.tex <==



% nodes for drawing
\tikzstyle{fake} = [rectangle, fill=black,minimum size=0.pt,inner sep=0pt]

\begin{tikzpicture}
% Nodes at time t
\node[rectangle,draw=black, minimum size=27pt](at){$A^t$};
\node[det,minimum size=27pt,below=of at](rt){$R^t$};
\node[latent,minimum size=27pt, below=of rt](pet){$P_e^t$};
\node[latent,minimum size=27pt, below=of pet](bt){$B_1^t$};
\node[latent,minimum size=27pt, below=of bt](pht){$P_1^t$};
\node[obs,minimum size=27pt, below=of pht](ot){$O_t$};

% Nodes at time t+1
\node[latent,minimum size=27pt, right=1.5 of pet](pet1){$P_e^{t+1}$};
\node[latent,minimum size=27pt, right=1.5 of bt](bt1){$B_1^{t+1}$};
\node[latent,minimum size=27pt, right=1.5 of pht](pht1){$P_1^{t+1}$};
\node[obs,minimum size=27pt, right=1.5 of ot](ot1){$O_{t+1}$};

%Nodes for drawing
\node[fake, node distance=0., left=0.55 of pht](a){};
\node[fake, node distance=0., left=0.55 of rt](b){};

%\node[rectangle, fill=black,minimum size=0pt, inner
%sep=0pt, node distance=0., left=0.7 of ot](c){};
%\node[rectangle, fill=black,minimum size=0pt, inner
%sep=0pt, node distance=0., left=0.7 of ot1](d){};

%labels 
\node[right=3. of at, font=\large](alab){Action taken by the agent};
\node[right=3. of rt, font=\large](rlab){Reward received by the agent};
\node[right=3. of pet, font=\large, text width=6cm](pelab){Physical state of the ego car\\(fully observable)};

\node[right=3. of bt, font=\large,text width=6cm](blab){Internal state of the other driver\\(not observable)};



\node[right=3. of pht, font=\large, text width=6cm](phlab){Physical state of the other driver\\(partially observable)};

\node[right=3. of ot, font=\large](olab){Observation variable};


%edges
\edge{rt}{at};
\edge{pet}{rt};
\edge[-]{pht}{a};
\edge[-]{a}{b};
\edge{b}{rt};

%\edge[-]{ot}{c}
\edge{pht}{ot}
\edge{pht1}{ot1};
%
\edge{at}{pet1};
\edge{pet}{pet1};
%%\edge{pet}{pht1};
\edge{pht}{pht1};
%%\edge{pet1}{pht1};
\edge{bt}{pht1};
\edge{bt}{bt1};
%
%\edge[-]{ot1}{d}
%\edge{d}{pht1}
%\edge{ot1}{bt1};


\end{tikzpicture}


==> error.tex <==
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[width = 0.8\columnwidth,grid,xtick={1,...,10},ytick={0,0.2,...,2.2},xlabel = {Number of planning steps}, ylabel = {Absolute error in position (\si{\meter}})]
\addplot+ [thick, mark = {none},black]coordinates {
(1.0, 0.1860466110518795)
(2.0, 0.21466580398444177)
(3.0, 0.4069565544021195)
(4.0, 0.5651420857743047)
(5.0, 0.7922585023156726)
(6.0, 0.9917318662451738)
(7.0, 1.207786241511523)
(8.0, 1.4909488813940126)
(9.0, 1.7948996390105716)
(10.0, 2.144627289050381)
};
\end{axis}

\end{tikzpicture}


==> pareto_right.tex <==
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[legend pos=north east,grid,width = 0.8\columnwidth, xlabel = {Average time to cross (\si{\second})}, ylabel = {Collision rate (\si{\percent})}]
\addplot+ [blue, dashed, thick, mark={none},mark options={fill=gray}, mark size = {1}]coordinates {
(7.372199999999999, 20.200000000000003)
(7.439900000000001, 20.1)
(7.462600000000001, 19.900000000000002)
(7.467100000000001, 21.8)
(7.507200000000001, 19.6)
(7.515600000000001, 21.9)
(7.5188999999999995, 19.8)
(7.555500000000001, 21.0)
(7.6478, 22.0)
(7.6806, 19.5)
(7.703100000000001, 20.9)
(7.789700000000001, 20.0)
(7.896800000000001, 19.400000000000002)
(7.9261, 21.0)
(8.0375, 18.099999999999998)
(8.0919, 17.9)
(8.176300000000001, 19.1)
(8.3181, 17.2)
(8.3216, 16.3)
(8.4323, 16.3)
(8.5, 17.2)
(8.607899999999999, 16.900000000000002)
(8.9324, 13.100000000000001)
(8.9469, 12.9)
(9.093300000000001, 12.5)
(9.3421, 9.5)
(9.4818, 8.5)
(9.6904, 6.1)
(9.752500000000001, 5.4)
(9.962200000000001, 3.6999999999999997)
(10.0327, 4.0)
(10.1788, 2.9000000000000004)
(10.3332, 1.5)
(10.404900000000001, 1.0)
(10.6481, 0.4)
(10.6835, 0.8999999999999999)
(10.7943, 0.4)
(10.807400000000001, 1.5)
(11.0356, 0.1)
(11.297400000000001, 0.1)
(11.298300000000001, 0.3)
(11.3109, 0.1)
(11.3499, 0.0)
(11.5678, 0.0)
(11.649500000000002, 0.1)
(11.8801, 0.1)
(11.935500000000001, 0.1)
(11.9479, 0.0)
(11.950800000000001, 0.0)
(12.152500000000002, 0.0)
(12.3247, 0.0)
};
\addlegendentry{TTC policy}
\addplot+ [black, thick, mark ={none}, mark options={fill=black}, mark size = {1}]coordinates {
(7.19825, 25.4)
(8.18375, 9.0)
%(8.19375, 12.5)
(8.3285, 0.1)
(8.4515, 0.0)
(8.46825, 0.0)
(8.58125, 5.5)
(8.63875, 3.0)
(8.744, 4.3999999999999995)
(8.80875, 3.0)
(8.848, 1.9)
(8.87625, 0.1)
(8.90475, 0.0)
(8.92025, 0.0)
(8.963, 0.3)
(8.98825, 0.2)
(9.003, 0.0)
(9.01425, 0.2)
(9.06075, 0.3)
(10.68875, 0.0)
(21.3405, 0.0)
};
\addlegendentry{POMCP policy}
\end{axis}

\end{tikzpicture}


==> red_car.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}



\begin{document}


\begin{tikzpicture}
\definecolor{mycolor}{RGB}{165,40,40}
\draw [very thick,rounded corners=20,fill=mycolor] (0,0) -- (3,0) --(3,5.5) -- (0,5.5) -- cycle ;

%right light 
\draw (2.35,5.2) -- (2.65,5.);
\draw  [fill=white] (2.35,5.2) to[bend left=100] (2.65,5.);

%left light 
\draw (0.65,5.2) -- (0.35,5.);
\draw  [fill=white] (0.65,5.2) to[bend right=100] (0.35,5.);


%windshield
\draw [fill=white] (0.75,3.5) -- (2.25,3.5) -- (2.65,4.) to[out=155,in=25] (0.35,4.) -- cycle;

%rear windshield
\draw [fill=white] (0.75,1.5) -- (2.25,1.5) -- (2.65,1) to[out=-155,in=-25] (0.35,1) --cycle; 

%left window 
\draw (2.85,1.2) -- (2.85,3.7);
\draw  [fill=white] (2.85,1.2) to[bend left=30] (2.85,3.7);

%right window
\draw [fill=white] (0.15,1.2) -- (0.15,3.7);
\draw  [fill=white] (0.15,1.2) to[bend right=30] (0.15,3.7);

%right mirror
\draw [thick, rounded corners=12,fill=white] (3.,4.5) -- (3.5,4.) -- (3,4);

%left mirror
\draw [thick, rounded corners=12, fill=white] (0.,4.5) -- (-0.5,4.) -- (0,4);

\end{tikzpicture}

	
\end{document}


==> scenario.tex <==
\begin{tikzpicture}

\definecolor{myblue}{RGB}{72,130,206}
\definecolor{myred}{RGB}{165,40,40}

	%upper border
	\draw [very thick] (-5,16) -- (29,16);
	
	%lower left 
	\draw [very thick] (-5,8) -- (8,8) -- (8,0);
	
	%lower right  
	\draw [very thick] (16,0) -- (16,8) -- (29,8);
	
	%yellow lines 
	\draw [line width=6, color=yellow] (-5,12) -- (-4,12);
	\draw [line width=6, color=yellow] (-3.5,12) -- (-2,12);
	\draw [line width=6, color=yellow] (-1.5,12) -- (0,12);
	\draw [line width=6, color=yellow] (0.5,12) -- (2,12);
	\draw [line width=6, color=yellow] (2.5,12) -- (4,12);
	\draw [line width=6, color=yellow] (4.5,12) -- (6,12);
	\draw [line width=6, color=yellow] (6.5,12) -- (8,12);
	
	\draw [line width=6, color=yellow] (16.5,12) -- (18,12);
	\draw [line width=6, color=yellow] (18.5,12) -- (20,12);
	\draw [line width=6, color=yellow] (20.5,12) -- (22,12);
	\draw [line width=6, color=yellow] (22.5,12) -- (24,12);
	\draw [line width=6, color=yellow] (24.5,12) -- (26,12);
	\draw [line width=6, color=yellow] (26.5,12) -- (28,12);
	\draw [line width=6, color=yellow] (28.5,12) -- (29,12);	
	
	\draw [line width=6, color=yellow] (12,0.5) -- (12,2);
	\draw [line width=6, color=yellow] (12,2.5) -- (12,4);
	\draw [line width=6, color=yellow] (12,4.5) -- (12,6);
	\draw [line width=6, color=yellow] (12,6.5) -- (12,8);
	
	
	%insert ego car 
	\node [inner sep=0pt] (egoCar) at (14,4)
	{\includestandalone[]{red_car}};
	
	%insert human car 
	\node [inner sep=0pt] (hcar1) at (0,14)
	{\includestandalone[angle=90]{blue_car}}; 
	\node [inner sep=0pt] (hcar2) at (7,10)
	{\includestandalone[angle=-90]{blue_car}}; 
	
	\node [inner sep=0pt] (hcar3) at (20,14)
	{\includestandalone[angle=90]{blue_car}};
	
	%left trajectory
	\draw [thick, color=myred, rounded corners=60,->,>=Triangle,-{>[scale=3.0]}] (14,7) -- (14,14) -- node[above]{\Huge \textbf{1}} (8,14);
	
	%right trajectory
	\definecolor{myred}{RGB}{165,40,40}
	\draw [thick, color=myred, rounded corners=50,->,>=Triangle,-{>[scale=3.0]}] (14,7) -- (14,10) -- node[above]{\Huge \textbf{2}} (20,10);
	
	%speed of the other drivers
	\draw [thick, color=myblue,->,>=Triangle,-{>[scale=3.0]}] (-3,14) -- (-5,14);
	\draw [thick, color=myblue,->,>=Triangle,-{>[scale=3.0]}] (17,14) -- (15,14);
	\draw [thick, color=myblue,->,>=Triangle,-{>[scale=3.0]}] (10,10) -- (12,10);
	
		
	%labels
	\node (egoLab) [draw,minimum width=0.5cm,minimum height=0.5cm,fill=myred] at (18,5) {};
	\node (egoLab2) [text width=7cm] at (22.2,5) {\Huge Ego car with two \\ possible trajectories};
	
	\definecolor{myblue}{RGB}{72,130,206}
	\node (humLab) [draw,minimum width=0.5cm,minimum height=0.5cm,fill=myblue] at (18,2) {};
	\node (humLab2) [text width=10cm] at (23.7,2) {\Huge Other drivers};
	
	
	 
	
		
\end{tikzpicture}


==> threshold_right.tex <==
\begin{tikzpicture}[font=\footnotesize]
\begin{groupplot}[group style={horizontal sep = 1cm, vertical sep = 1.5cm, group size=2 by 2},width=0.5\columnwidth]
\nextgroupplot [grid, xlabel = {TTC threshold (\si{\second})}, ylabel = {Collision rate (\si{\percent})}]\addplot+ [thick, black, mark=none, mark size = {1}, mark options={fill=black}]coordinates {
(0.0, 20.200000000000003)
(0.1, 20.1)
(0.2, 19.900000000000002)
(0.3, 19.6)
(0.4, 19.8)
(0.5, 21.8)
(0.6, 21.0)
(0.7, 21.9)
(0.8, 19.5)
(0.9, 20.9)
(1.0, 22.0)
(1.1, 20.0)
(1.2, 19.400000000000002)
(1.3, 18.099999999999998)
(1.4, 21.0)
(1.5, 17.9)
(1.6, 19.1)
(1.7, 17.2)
(1.8, 16.3)
(1.9, 16.3)
(2.0, 17.2)
(2.1, 16.900000000000002)
(2.2, 12.9)
(2.3, 13.100000000000001)
(2.4, 12.5)
(2.5, 9.5)
(2.6, 8.5)
(2.7, 6.1)
(2.8, 5.4)
(2.9, 3.6999999999999997)
(3.0, 4.0)
(3.1, 2.9000000000000004)
(3.2, 1.5)
(3.3, 1.0)
(3.4, 1.5)
(3.5, 0.8999999999999999)
(3.6, 0.4)
(3.7, 0.4)
(3.8, 0.1)
(3.9, 0.1)
(4.0, 0.0)
(4.1, 0.3)
(4.2, 0.1)
(4.3, 0.1)
(4.4, 0.1)
(4.5, 0.0)
(4.6, 0.0)
(4.7, 0.1)
(4.8, 0.0)
(4.9, 0.0)
(5.0, 0.0)
};
\nextgroupplot [grid, xlabel = {TTC threshold (\si{\second})}, ylabel = {Average time to cross (\si{\second})}]\addplot+ [thick, black, mark=none, mark size = {1}, mark options={fill=black}]coordinates {
(0.0, 7.372199999999999)
(0.1, 7.439900000000001)
(0.2, 7.462600000000001)
(0.3, 7.507200000000001)
(0.4, 7.5188999999999995)
(0.5, 7.467100000000001)
(0.6, 7.555500000000001)
(0.7, 7.515600000000001)
(0.8, 7.6806)
(0.9, 7.703100000000001)
(1.0, 7.6478)
(1.1, 7.789700000000001)
(1.2, 7.896800000000001)
(1.3, 8.0375)
(1.4, 7.9261)
(1.5, 8.0919)
(1.6, 8.176300000000001)
(1.7, 8.3181)
(1.8, 8.3216)
(1.9, 8.4323)
(2.0, 8.5)
(2.1, 8.607899999999999)
(2.2, 8.9469)
(2.3, 8.9324)
(2.4, 9.093300000000001)
(2.5, 9.3421)
(2.6, 9.4818)
(2.7, 9.6904)
(2.8, 9.752500000000001)
(2.9, 9.962200000000001)
(3.0, 10.0327)
(3.1, 10.1788)
(3.2, 10.3332)
(3.3, 10.404900000000001)
(3.4, 10.807400000000001)
(3.5, 10.6835)
(3.6, 10.6481)
(3.7, 10.7943)
(3.8, 11.0356)
(3.9, 11.297400000000001)
(4.0, 11.3499)
(4.1, 11.298300000000001)
(4.2, 11.649500000000002)
(4.3, 11.3109)
(4.4, 11.8801)
(4.5, 11.950800000000001)
(4.6, 11.5678)
(4.7, 11.935500000000001)
(4.8, 12.152500000000002)
(4.9, 11.9479)
(5.0, 12.3247)
};
\nextgroupplot [grid, xlabel = {TTC threshold (\si{\second})}, ylabel = {Average braking time (\si{\second})}]\addplot+ [thick, black, mark=none, mark size = {1}, mark options={fill=black}]coordinates {
(0.0, 0.767)
(0.1, 0.8246000000000001)
(0.2, 0.7676000000000001)
(0.3, 0.8132)
(0.4, 0.7486)
(0.5, 0.8006000000000001)
(0.6, 0.7969)
(0.7, 0.7922)
(0.8, 0.7693)
(0.9, 0.8081)
(1.0, 0.7496)
(1.1, 0.7504)
(1.2, 0.7719)
(1.3, 0.7259000000000001)
(1.4, 0.7009000000000001)
(1.5, 0.6983)
(1.6, 0.7266)
(1.7, 0.6547000000000001)
(1.8, 0.6163000000000001)
(1.9, 0.5811000000000001)
(2.0, 0.6414)
(2.1, 0.6605000000000001)
(2.2, 0.6489)
(2.3, 0.6136)
(2.4, 0.5854)
(2.5, 0.6097000000000001)
(2.6, 0.6005)
(2.7, 0.4791000000000001)
(2.8, 0.5082)
(2.9, 0.49970000000000003)
(3.0, 0.46820000000000006)
(3.1, 0.4215)
(3.2, 0.3996)
(3.3, 0.35150000000000003)
(3.4, 0.3831)
(3.5, 0.33220000000000005)
(3.6, 0.3371)
(3.7, 0.3128)
(3.8, 0.2585)
(3.9, 0.2215)
(4.0, 0.2331)
(4.1, 0.2129)
(4.2, 0.2041)
(4.3, 0.18720000000000003)
(4.4, 0.17300000000000001)
(4.5, 0.14170000000000002)
(4.6, 0.1335)
(4.7, 0.1323)
(4.8, 0.1004)
(4.9, 0.0825)
(5.0, 0.0974)
};
\nextgroupplot [grid, xlabel = {TTC threshold (\si{\second})}, ylabel = {Average waiting time (\si{\second})}]\addplot+ [thick, black, mark=none, mark size = {1}, mark options={fill=black}]coordinates {
(0.1, 0.0013)
(0.2, 0.0015)
(0.3, 0.0033000000000000004)
(0.4, 0.0026)
(0.5, 0.004200000000000001)
(0.6, 0.0037)
(0.7, 0.0017000000000000001)
(0.8, 0.001)
(0.9, 0.0019)
(1.0, 0.0016)
(1.1, 0.003)
(1.2, 0.002)
(1.3, 0.0014000000000000002)
(1.4, 0.0009)
(1.5, 0.0015)
(1.6, 0.0017000000000000001)
(1.7, 0.0026)
(1.8, 0.0008)
(1.9, 0.0017000000000000001)
(2.0, 0.0017000000000000001)
(2.1, 0.0017000000000000001)
(2.2, 0.0006000000000000001)
(2.3, 0.0014000000000000002)
(2.4, 0.0007000000000000001)
(2.5, 0.0006000000000000001)
(2.6, 0.0011)
(2.7, 0.0006000000000000001)
(2.8, 0.0013)
(2.9, 0.001)
(3.0, 0.0007000000000000001)
(3.1, 0.0008)
(3.2, 0.0007000000000000001)
(3.3, 0.0013)
(3.4, 0.0005)
(3.5, 0.0007000000000000001)
(3.6, 0.0012000000000000001)
(3.7, 0.0016)
(3.8, 0.001)
(3.9, 0.0014000000000000002)
(4.0, 0.0011)
(4.1, 0.0009)
(4.2, 0.0021000000000000003)
(4.3, 0.0013)
(4.4, 0.0014000000000000002)
(4.5, 0.0007000000000000001)
(4.6, 0.001)
(4.7, 0.0016)
(4.8, 0.0013)
(4.9, 0.0011)
(5.0, 0.0013)
};
\end{groupplot}

\end{tikzpicture}


==> ttc_diagram.tex <==

\begin{tikzpicture}

	\definecolor{myblue}{RGB}{72,130,206}
	\definecolor{myred}{RGB}{165,40,40}
	
	%upper border
	\draw [very thick] (-5,16) -- (29,16);
	
	%lower left 
	\draw [very thick] (-5,8) -- (8,8) -- (8,0);
	
	%lower right  
	\draw [very thick] (16,0) -- (16,8) -- (29,8);
	
	%yellow lines 
	\draw [line width=6, color=yellow] (-5,12) -- (-4,12);
	\draw [line width=6, color=yellow] (-3.5,12) -- (-2,12);
	\draw [line width=6, color=yellow] (-1.5,12) -- (0,12);
	\draw [line width=6, color=yellow] (0.5,12) -- (2,12);
	\draw [line width=6, color=yellow] (2.5,12) -- (4,12);
	\draw [line width=6, color=yellow] (4.5,12) -- (6,12);
	\draw [line width=6, color=yellow] (6.5,12) -- (8,12);
	
	\draw [line width=6, color=yellow] (16.5,12) -- (18,12);
	\draw [line width=6, color=yellow] (18.5,12) -- (20,12);
	\draw [line width=6, color=yellow] (20.5,12) -- (22,12);
	\draw [line width=6, color=yellow] (22.5,12) -- (24,12);
	\draw [line width=6, color=yellow] (24.5,12) -- (26,12);
	\draw [line width=6, color=yellow] (26.5,12) -- (28,12);
	\draw [line width=6, color=yellow] (28.5,12) -- (29,12);	
	
	\draw [line width=6, color=yellow] (12,0.5) -- (12,2);
	\draw [line width=6, color=yellow] (12,2.5) -- (12,4);
	\draw [line width=6, color=yellow] (12,4.5) -- (12,6);
	\draw [line width=6, color=yellow] (12,6.5) -- (12,8);
	
	
	%insert ego car 
	\node [inner sep=0pt] (egoCar) at (14,4)
	{\includestandalone[]{red_car}};
	
	%insert human cars 
	\node [inner sep=0pt] (hcar2) at (2,10)
	{\includestandalone[angle=-90]{blue_car}}; 
	
	\node [inner sep=0pt] (hcar3) at (20,14)
	{\includestandalone[angle=90]{blue_car}};
	
	%imaginary line
	\draw [line width=4, color=myred, rounded corners=60, loosely dashed] (14,7) -- (14,16);
	
	% velocity vector v
	\draw [line width=6, color=myred, ->, >=Triangle,-{>[scale=1.0]}] (14,7) -- (14,8.7);
	\node (v) [color=myred] at (15.7,8.5) {\huge $\mathbf{\overrightarrow{\mathbf{v}}=0}$};
	
	%distance di
	\draw [line width=4, <->, >=Triangle,-{>[scale=1.0]}] (4.9,10.5) -- node (d) [above] {\huge $\mathbf{d}_i$}(13.9,10.5);
	
	%velocity vi
	\draw [line width=4,color=myblue, ->, >=Triangle,-{>[scale=1.0]}] (4.9,9.5) -- node (vi) [below] {\huge $\overrightarrow{\mathbf{v}_i}$}(7.9,9.5);
	
	% velcity
	\draw [line width=4,color=myblue, ->, >=Triangle,-{>[scale=1.0]}] (17.,14) -- (14.5,14);
	
	%labels
	\node (egoLab) [minimum width=1cm,minimum height=0.5cm, color=myred] at (18,5) {\huge \textbf{Ego Car}};

	
	\node (humLab) [minimum width=1cm,minimum height=0.5cm,color=myblue] at (2,7) {\huge \textbf{Vehicle \textit{i}}};
	\node (humLab2) [text width=7cm] at (22.2,2) {\huge Other drivers};
	
	% axis 
	\draw [line width=4, ->,>=Triangle,-{>[scale=1.0]}] (1.,1.) -- node(y)[left]{\huge $\mathbf{y}$} (1.,4.);
	\draw [line width=4, ->,>=Triangle,-{>[scale=1.0]}] (1.,1.) -- node(x)[below]{\huge $\mathbf{x}$} (4.,1.);
	
	 
	
		
\end{tikzpicture}

